Parton Distributions of the Virtual Photon

We propose a generic ansatz for the extension of parton distributions of the real photon to those of the virtual photon. Alternatives and approximations are studied that allow closed-form parametrizations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 437 425
%%Title: /usr/users/torbjorn/text/try/virtgam1.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/01/17   09.52
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1487 1509 216 148 bl 1487 1509 216 148 C 216 148
 m 1487 X s NC 216 148 m 1509 Y s 250 148 m -34 X s 233 223 m -17 X s 233 299 m
 -17 X s 233 374 m -17 X s 233 449 m -17 X s 250 525 m -34 X s 233 600 m -17 X s
 233 676 m -17 X s 233 751 m -17 X s 233 827 m -17 X s 250 902 m -34 X s 233 978
 m -17 X s 233 1053 m -17 X s 233 1129 m -17 X s 233 1204 m -17 X s 250 1280 m
 -34 X s 233 1355 m -17 X s 233 1431 m -17 X s 233 1506 m -17 X s 233 1582 m -17
 X s 250 1657 m -34 X s 154 163 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5
 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 108 541 m -4 -2 d
 -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4
 d -5 2 d -3 X cl s 132 512 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 149 535 m 3 1 d 5
 5 d -32 Y s 108 918 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -2 d 3 X 5 2
 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 132 890 m -1 -2 d 1 -2 d 2 2 d
 -2 2 d cl s 146 911 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3
 d -3 -4 d -15 -16 d 21 X s 108 1296 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5
 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 132 1267 m -1
 -2 d 1 -1 d 2 1 d -2 2 d cl s 148 1296 m 16 X -9 -12 d 5 X 3 -2 d 1 -1 d 2 -5 d
 -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 108 1673 m -4 -1 d -3
 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d
 -5 1 d -3 X cl s 132 1644 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 160 1673 m -15 -21
 d 22 X s 160 1673 m -32 Y s 216 148 m 1487 X s 216 182 m -34 Y s 290 165 m -17
 Y s 364 165 m -17 Y s 439 165 m -17 Y s 513 182 m -34 Y s 587 165 m -17 Y s 662
 165 m -17 Y s 736 165 m -17 Y s 810 182 m -34 Y s 885 165 m -17 Y s 959 165 m
 -17 Y s 1033 165 m -17 Y s 1108 182 m -34 Y s 1182 165 m -17 Y s 1257 165 m -17
 Y s 1331 165 m -17 Y s 1405 182 m -34 Y s 1480 165 m -17 Y s 1554 165 m -17 Y s
 1628 165 m -17 Y s 1703 182 m -34 Y s 214 125 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 489
 125 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -3 X cl s 513 96 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 527
 117 m 2 Y 1 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15
 -15 d 21 X s 786 125 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5
 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 810 96 m -1 -1 d 1 -2 d 2 2
 d -2 1 d cl s 838 125 m -15 -21 d 22 X s 838 125 m -32 Y s 1084 125 m -5 -2 d
 -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4
 d -4 2 d -3 X cl s 1108 96 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 1140 120 m -2 3 d
 -4 2 d -3 X -5 -2 d -3 -4 d -2 -8 d -7 Y 2 -6 d 3 -3 d 5 -2 d 1 X 5 2 d 3 3 d 1
 4 d 2 Y -1 4 d -3 3 d -5 2 d -1 X -5 -2 d -3 -3 d -2 -4 d s 1381 125 m -5 -2 d
 -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4
 d -5 2 d -3 X cl s 1405 96 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 1425 125 m -5 -2
 d -1 -3 d -3 Y 1 -3 d 3 -1 d 6 -2 d 5 -1 d 3 -3 d 2 -3 d -5 Y -2 -3 d -2 -1 d
 -4 -2 d -6 X -5 2 d -1 1 d -2 3 d 5 Y 2 3 d 3 3 d 4 1 d 6 2 d 3 1 d 2 3 d 3 Y
 -2 3 d -4 2 d -6 X cl s 1697 119 m 3 1 d 4 5 d -32 Y s 1487 1509 216 148 C 223
 779 m 2 -13 d 3 -13 d 3 -12 d 3 -7 d 3 -6 d 1 -1 d 2 -1 d 3 1 d 3 3 d 7 11 d 5
 8 d 10 17 d 15 28 d 14 29 d 15 28 d 15 28 d 15 26 d 15 24 d 15 24 d 15 22 d 15
 21 d 14 19 d 15 19 d 15 17 d 15 17 d 15 15 d 15 15 d 15 13 d 14 13 d 15 12 d 15
 11 d 15 10 d 15 10 d 15 9 d 15 8 d 15 8 d 14 7 d 15 7 d 15 6 d 15 6 d 15 6 d 15
 5 d 15 5 d 15 5 d 14 4 d 15 5 d 15 3 d 15 4 d 15 4 d 15 4 d 15 3 d 14 3 d 15 4
 d 15 3 d 15 4 d 15 3 d 15 4 d 15 3 d 15 4 d 14 4 d 15 4 d 15 4 d 15 4 d 15 4 d
 15 5 d 15 5 d 15 5 d 14 5 d 15 6 d 15 6 d 15 6 d 15 6 d 15 7 d 15 7 d 14 7 d 15
 8 d 15 8 d 15 8 d 15 8 d 15 9 d 15 9 d 15 9 d 14 9 d 15 9 d 15 10 d 15 9 d 15
 10 d 15 10 d 15 10 d 15 9 d 14 9 d 15 9 d 15 9 d 15 8 d 15 7 d 15 6 d 15 5 d 14
 4 d 15 1 d 15 X 13 -3 d 2 -1 d 11 -5 d 4 -3 d 9 -7 d 6 -5 d 9 -11 d 6 -10 d 8
 -15 d 7 -15 d 6 -17 d 4 -14 d 4 -16 d 6 -25 d 4 -16 d 2 -16 d 3 -20 d 3 -21 d 3
 -24 d 2 -27 d 3 -30 d 2 -29 d 2 -32 d s 223 406 m 6 1 d 6 4 d 3 2 d 6 7 d 9 15
 d 15 23 d 15 23 d 14 23 d 15 21 d 15 20 d 15 20 d 15 18 d 15 17 d 15 17 d 15 15
 d 14 15 d 15 14 d 15 13 d 15 13 d 15 12 d 15 11 d 15 11 d 14 10 d 15 9 d 15 10
 d 15 8 d 15 9 d 15 8 d 15 7 d 15 7 d 14 7 d 15 7 d 15 6 d 15 6 d 15 6 d 15 6 d
 15 5 d 15 5 d 14 6 d 15 5 d 15 5 d 15 5 d 15 4 d 15 5 d 15 5 d 14 5 d 15 5 d 15
 5 d 15 5 d 15 5 d 15 5 d 15 5 d 15 5 d 14 6 d 15 5 d 15 6 d 15 6 d 15 6 d 15 6
 d 15 7 d 15 6 d 14 7 d 15 7 d 15 8 d 15 7 d 15 8 d 15 8 d 15 8 d 14 9 d 15 9 d
 15 9 d 15 9 d 15 10 d 15 10 d 15 10 d 15 10 d 14 10 d 15 11 d 15 11 d 15 11 d
 15 11 d 15 11 d 15 11 d 15 11 d 14 11 d 15 11 d 15 11 d 15 10 d 15 10 d 15 9 d
 15 9 d 14 7 d 15 6 d 15 5 d 15 3 d 15 -1 d 11 -2 d 4 -1 d 9 -5 d 6 -4 d 9 -10 d
 6 -7 d 7 -12 d 5 -10 d 2 -6 d 7 -18 d 4 -13 d 3 -12 d 1 -8 d 3 -15 d 3 -20 d 3
 -24 d 3 -23 d 3 -27 d -5 Y s [12 12] 0 sd 223 499 m 5 -10 d 4 -5 d 5 -3 d 1 X 4
 2 d 4 5 d 7 11 d 15 24 d 15 25 d 14 25 d 15 24 d 15 23 d 15 23 d 15 21 d 15 21
 d 15 19 d 15 19 d 14 17 d 15 17 d 15 16 d 15 16 d 15 14 d 15 14 d 15 13 d 14 13
 d 15 12 d 15 11 d 15 11 d 15 10 d 15 10 d 15 10 d 15 9 d 14 9 d 15 8 d 15 8 d
 15 8 d 15 8 d 15 7 d 15 7 d 15 7 d 14 7 d 15 7 d 15 7 d 15 6 d 15 7 d 15 7 d 15
 6 d 14 7 d 15 6 d 15 7 d 15 7 d 15 7 d 15 7 d 15 7 d 15 7 d 14 8 d 15 7 d 15 8
 d 15 8 d 15 8 d 15 9 d 15 9 d 15 9 d 14 9 d 15 10 d 15 10 d 15 10 d 15 11 d 15
 10 d 15 12 d 14 11 d 15 12 d 15 12 d 15 12 d 15 13 d 15 13 d 15 13 d 15 14 d 14
 14 d 15 14 d 15 14 d 15 14 d 15 15 d 15 14 d 15 15 d 15 14 d 14 14 d 15 14 d 15
 14 d 15 13 d 15 12 d 15 12 d 15 10 d 14 9 d 15 7 d 15 5 d 15 2 d 12 -2 d 3 -1 d
 10 -4 d 5 -3 d 9 -9 d 6 -7 d 8 -13 d 6 -12 d 1 -2 d 7 -18 d 4 -14 d 3 -13 d 6
 -27 d 4 -16 d 2 -16 d 3 -19 d -3 Y 3 -23 d 3 -28 d 2 -31 d 3 -34 d 2 -33 d 2
 -37 d s [4 8] 0 sd 223 406 m 7 3 d 7 6 d 1 1 d 6 9 d 9 16 d 15 26 d 15 25 d 14
 25 d 15 24 d 15 22 d 15 22 d 15 20 d 15 20 d 15 18 d 15 18 d 14 16 d 15 16 d 15
 15 d 15 14 d 15 14 d 15 13 d 15 12 d 14 12 d 15 11 d 15 10 d 15 10 d 15 10 d 15
 9 d 15 9 d 15 8 d 14 9 d 15 7 d 15 8 d 15 7 d 15 7 d 15 7 d 15 6 d 15 7 d 14 6
 d 15 6 d 15 7 d 15 6 d 15 6 d 15 6 d 15 5 d 14 6 d 15 6 d 15 7 d 15 6 d 15 6 d
 15 6 d 15 7 d 15 6 d 14 7 d 15 7 d 15 7 d 15 8 d 15 7 d 15 8 d 15 8 d 15 8 d 14
 9 d 15 9 d 15 9 d 15 10 d 15 9 d 15 10 d 15 11 d 14 11 d 15 11 d 15 11 d 15 12
 d 15 12 d 15 12 d 15 13 d 15 13 d 14 13 d 15 13 d 15 14 d 15 14 d 15 14 d 15 14
 d 15 14 d 15 14 d 14 14 d 15 14 d 15 14 d 15 14 d 15 13 d 15 12 d 15 11 d 14 10
 d 15 9 d 15 7 d 15 4 d 15 1 d 11 -2 d 4 -2 d 9 -5 d 6 -6 d 8 -9 d 7 -11 d 7 -15
 d 5 -12 d 2 -9 d 7 -23 d 3 -16 d 3 -15 d 2 -14 d 3 -19 d 3 -25 d 2 -28 d 3 -30
 d 2 -31 d 2 -27 d s [12 15 4 15] 0 sd 223 364 m 10 12 d 5 8 d 13 22 d 2 4 d 15
 26 d 15 25 d 14 24 d 15 23 d 15 21 d 15 21 d 15 19 d 15 18 d 15 18 d 15 16 d 14
 16 d 15 15 d 15 14 d 15 13 d 15 13 d 15 12 d 15 12 d 14 11 d 15 10 d 15 10 d 15
 10 d 15 9 d 15 9 d 15 8 d 15 8 d 14 8 d 15 7 d 15 7 d 15 7 d 15 6 d 15 7 d 15 6
 d 15 6 d 14 6 d 15 5 d 15 6 d 15 6 d 15 5 d 15 6 d 15 5 d 14 6 d 15 5 d 15 6 d
 15 6 d 15 5 d 15 6 d 15 6 d 15 6 d 14 7 d 15 6 d 15 7 d 15 6 d 15 7 d 15 7 d 15
 8 d 15 8 d 14 7 d 15 9 d 15 8 d 15 9 d 15 9 d 15 9 d 15 10 d 14 10 d 15 10 d 15
 10 d 15 11 d 15 11 d 15 12 d 15 11 d 15 12 d 14 13 d 15 12 d 15 13 d 15 13 d 15
 13 d 15 13 d 15 14 d 15 13 d 14 13 d 15 14 d 15 13 d 15 13 d 15 13 d 15 12 d 15
 11 d 14 10 d 15 9 d 15 8 d 15 5 d 15 2 d 12 -1 d 3 -1 d 9 -4 d 6 -4 d 10 -9 d 5
 -7 d 7 -13 d 5 -11 d 2 -6 d 7 -20 d 4 -14 d 2 -13 d 2 -11 d 3 -18 d 3 -23 d 3
 -25 d 2 -27 d 3 -30 d 1 -18 d s [] 0 sd /w 7
 def /w2 {w 2 div} def /w3 {w 3 div} def 223 413 m20 238 416 m20 253 437 m20 268
 460 m20 283 482 m20 297 504 m20 312 525 m20 327 545 m20 342 565 m20 357 583 m20
 372 600 m20 387 616 m20 402 632 m20 416 647 m20 431 661 m20 446 674 m20 461 687
 m20 476 699 m20 491 710 m20 506 721 m20 520 731 m20 535 741 m20 550 750 m20 565
 759 m20 580 767 m20 595 775 m20 610 783 m20 625 790 m20 639 797 m20 654 804 m20
 669 810 m20 684 816 m20 699 822 m20 714 828 m20 729 833 m20 744 839 m20 758 844
 m20 773 849 m20 788 854 m20 803 859 m20 818 864 m20 833 868 m20 848 873 m20 862
 878 m20 877 883 m20 892 888 m20 907 893 m20 922 897 m20 937 903 m20 952 908 m20
 967 913 m20 981 918 m20 996 924 m20 1011 929 m20 1026 935 m20 1041 941 m20 1056
 947 m20 1071 954 m20 1086 960 m20 1100 967 m20 1115 974 m20 1130 981 m20 1145
 989 m20 1160 997 m20 1175 1005 m20 1190 1013 m20 1204 1022 m20 1219 1030 m20
 1234 1039 m20 1249 1049 m20 1264 1058 m20 1279 1068 m20 1294 1078 m20 1309 1089
 m20 1323 1099 m20 1338 1110 m20 1353 1121 m20 1368 1132 m20 1383 1143 m20 1398
 1154 m20 1413 1166 m20 1428 1177 m20 1442 1188 m20 1457 1200 m20 1472 1210 m20
 1487 1221 m20 1502 1231 m20 1517 1241 m20 1532 1250 m20 1546 1257 m20 1561 1264
 m20 1576 1269 m20 1591 1271 m20 1606 1271 m20 1621 1266 m20 1636 1256 m20 1651
 1237 m20 1665 1204 m20 1680 1144 m20 1695 1003 m20 223 212 m 15 13 d 15 14 d 15
 13 d 15 13 d 14 12 d 15 12 d 15 11 d 15 10 d 15 10 d 15 9 d 15 9 d 15 8 d 14 9
 d 15 7 d 15 8 d 15 7 d 15 6 d 15 7 d 15 6 d 14 6 d 15 6 d 15 5 d 15 5 d 15 6 d
 15 4 d 15 5 d 15 5 d 14 4 d 15 5 d 15 4 d 15 4 d 15 4 d 15 4 d 15 4 d 15 4 d 14
 4 d 15 4 d 15 4 d 15 3 d 15 4 d 15 4 d 15 4 d 14 4 d 15 4 d 15 4 d 15 5 d 15 4
 d 15 4 d 15 5 d 15 5 d 14 4 d 15 5 d 15 5 d 15 5 d 15 6 d 15 5 d 15 6 d 15 6 d
 14 6 d 15 6 d 15 7 d 15 6 d 15 7 d 15 7 d 15 8 d 14 7 d 15 8 d 15 8 d 15 8 d 15
 8 d 15 9 d 15 9 d 15 9 d 14 9 d 15 9 d 15 10 d 15 9 d 15 10 d 15 10 d 15 10 d
 15 11 d 14 10 d 15 10 d 15 10 d 15 10 d 15 11 d 15 9 d 15 10 d 14 9 d 15 8 d 15
 8 d 15 7 d 15 5 d 15 4 d 15 X 10 -2 d 5 -1 d 8 -5 d 6 -5 d 8 -9 d 4 -6 d 3 -8 d
 4 -10 d 4 -14 d 3 -14 d 3 -16 d 1 -6 d s [12 12] 0 sd 223 224 m 15 19 d 15 20 d
 15 20 d 15 18 d 14 18 d 15 17 d 15 16 d 15 15 d 15 15 d 15 14 d 15 13 d 15 13 d
 14 12 d 15 11 d 15 11 d 15 11 d 15 10 d 15 10 d 15 9 d 14 9 d 15 9 d 15 8 d 15
 8 d 15 8 d 15 7 d 15 8 d 15 7 d 14 7 d 15 6 d 15 7 d 15 6 d 15 7 d 15 6 d 15 6
 d 15 7 d 14 6 d 15 6 d 15 6 d 15 7 d 15 6 d 15 6 d 15 7 d 14 7 d 15 6 d 15 7 d
 15 7 d 15 7 d 15 8 d 15 8 d 15 7 d 14 8 d 15 9 d 15 8 d 15 9 d 15 9 d 15 10 d
 15 10 d 15 10 d 14 10 d 15 11 d 15 11 d 15 11 d 15 12 d 15 12 d 15 13 d 14 13 d
 15 13 d 15 13 d 15 14 d 15 15 d 15 14 d 15 16 d 15 15 d 14 16 d 15 16 d 15 16 d
 15 17 d 15 17 d 15 17 d 15 17 d 15 17 d 14 18 d 15 17 d 15 18 d 15 17 d 15 17 d
 15 16 d 15 16 d 14 15 d 15 14 d 15 12 d 15 10 d 15 8 d 12 3 d 3 1 d 10 -1 d 5
 -1 d 9 -5 d 6 -5 d 8 -11 d 5 -9 d 1 -3 d 7 -18 d 4 -12 d 3 -12 d 1 -7 d 3 -17 d
 3 -22 d 3 -27 d 3 -26 d 3 -30 d -6 Y s [4 8] 0 sd 223 213 m 15 18 d 15 19 d 15
 17 d 15 17 d 14 16 d 15 15 d 15 14 d 15 14 d 15 13 d 15 12 d 15 12 d 15 11 d 14
 11 d 15 10 d 15 10 d 15 10 d 15 9 d 15 8 d 15 9 d 14 8 d 15 7 d 15 8 d 15 7 d
 15 7 d 15 6 d 15 7 d 15 6 d 14 6 d 15 6 d 15 6 d 15 6 d 15 6 d 15 5 d 15 6 d 15
 5 d 14 6 d 15 5 d 15 6 d 15 5 d 15 6 d 15 6 d 15 6 d 14 5 d 15 6 d 15 7 d 15 6
 d 15 6 d 15 7 d 15 7 d 15 7 d 14 7 d 15 7 d 15 8 d 15 8 d 15 8 d 15 9 d 15 9 d
 15 9 d 14 9 d 15 10 d 15 10 d 15 10 d 15 11 d 15 11 d 15 11 d 14 12 d 15 12 d
 15 12 d 15 13 d 15 13 d 15 14 d 15 14 d 15 14 d 14 14 d 15 15 d 15 15 d 15 16 d
 15 15 d 15 16 d 15 16 d 15 16 d 14 17 d 15 16 d 15 17 d 15 16 d 15 16 d 15 16 d
 15 15 d 14 15 d 15 14 d 15 12 d 15 11 d 15 9 d 15 5 d 10 2 d 5 -1 d 9 -2 d 6 -4
 d 8 -8 d 5 -7 d 1 -2 d 8 -14 d 3 -10 d 3 -11 d 1 -5 d 4 -16 d 3 -20 d 3 -23 d 3
 -23 d 2 -25 d s [12 15 4 15] 0 sd 223 199 m 15 16 d 15 15 d 15 15 d 15 13 d 14
 13 d 15 12 d 15 11 d 15 11 d 15 11 d 15 9 d 15 10 d 15 9 d 14 9 d 15 8 d 15 8 d
 15 7 d 15 7 d 15 7 d 15 7 d 14 6 d 15 6 d 15 6 d 15 6 d 15 5 d 15 6 d 15 5 d 15
 5 d 14 5 d 15 4 d 15 5 d 15 5 d 15 4 d 15 4 d 15 5 d 15 4 d 14 4 d 15 5 d 15 4
 d 15 4 d 15 5 d 15 4 d 15 5 d 14 4 d 15 5 d 15 5 d 15 5 d 15 5 d 15 5 d 15 5 d
 15 6 d 14 5 d 15 6 d 15 6 d 15 6 d 15 7 d 15 6 d 15 7 d 15 7 d 14 8 d 15 7 d 15
 8 d 15 8 d 15 9 d 15 8 d 15 9 d 14 10 d 15 9 d 15 10 d 15 10 d 15 11 d 15 10 d
 15 11 d 15 12 d 14 12 d 15 11 d 15 13 d 15 12 d 15 13 d 15 13 d 15 13 d 15 14 d
 14 13 d 15 14 d 15 14 d 15 13 d 15 14 d 15 14 d 15 13 d 14 13 d 15 13 d 15 11 d
 15 11 d 15 9 d 15 7 d 12 4 d 3 X 10 1 d 5 -1 d 9 -4 d 5 -5 d 8 -8 d 4 -7 d 3 -7
 d -2 Y 4 -12 d 3 -14 d 3 -16 d 3 -18 d 2 -13 d s [] 0 sd 223 218 m20 238 230
 m20 253 244 m20 268 258 m20 283 271 m20 297 283 m20 312 295 m20 327 306 m20 342
 317 m20 357 327 m20 372 337 m20 387 346 m20 402 355 m20 416 364 m20 431 372 m20
 446 379 m20 461 387 m20 476 394 m20 491 400 m20 506 407 m20 520 413 m20 535 419
 m20 550 424 m20 565 430 m20 580 435 m20 595 440 m20 610 445 m20 625 450 m20 639
 455 m20 654 459 m20 669 463 m20 684 468 m20 699 472 m20 714 476 m20 729 480 m20
 744 484 m20 758 488 m20 773 492 m20 788 496 m20 803 500 m20 818 504 m20 833 508
 m20 848 513 m20 862 517 m20 877 521 m20 892 525 m20 907 530 m20 922 534 m20 937
 539 m20 952 544 m20 967 549 m20 981 554 m20 996 559 m20 1011 564 m20 1026 570
 m20 1041 575 m20 1056 581 m20 1071 587 m20 1086 594 m20 1100 600 m20 1115 607
 m20 1130 614 m20 1145 621 m20 1160 628 m20 1175 635 m20 1190 643 m20 1204 651
 m20 1219 659 m20 1234 668 m20 1249 677 m20 1264 686 m20 1279 695 m20 1294 704
 m20 1309 714 m20 1323 723 m20 1338 733 m20 1353 743 m20 1368 754 m20 1383 764
 m20 1398 775 m20 1413 786 m20 1428 796 m20 1442 807 m20 1457 818 m20 1472 829
 m20 1487 839 m20 1502 849 m20 1517 860 m20 1532 869 m20 1546 878 m20 1561 886
 m20 1576 894 m20 1591 899 m20 1606 903 m20 1621 905 m20 1636 902 m20 1651 895
 m20 1665 878 m20 1680 844 m20 1695 758 m20 1748 1703 0 0 C 1681 35 m 17 -21 d s
 1698 35 m -17 -21 d s 47 1274 m 21 17 d s 47 1291 m 21 -17 d s 47 1302 m 15 X 5
 1 d 1 3 d 5 Y -1 3 d -5 4 d s 47 1318 m 21 X s 30 1341 m 3 -3 d 5 -3 d 6 -3 d 7
 -2 d 7 X 7 2 d 6 3 d 5 3 d 3 3 d s 47 1350 m 21 17 d s 47 1367 m 21 -17 d s 67
 1380 m 1 -1 d -1 -2 d -2 2 d 2 1 d 3 X 3 -1 d 1 -2 d s 36 1400 m 2 -3 d 3 -3 d
 3 -2 d 4 -1 d 8 X 5 1 d 3 2 d 3 3 d 1 3 d 6 Y -1 3 d -3 3 d -3 2 d -5 1 d -8 X
 -4 -1 d -3 -2 d -3 -3 d -2 -3 d -6 Y cl s 62 1404 m 9 10 d s 32 1423 m -2 X -1
 1 d -1 2 d 3 Y 1 1 d 1 1 d 1 1 d 2 X 1 -1 d 3 -2 d 7 -7 d 10 Y s 50 1441 m 27 Y
 s 59 1441 m 27 Y s 42 1483 m -1 3 d -5 5 d 32 X s 36 1518 m 2 -5 d 4 -3 d 8 -1
 d 4 X 8 1 d 5 3 d 1 5 d 3 Y -1 5 d -5 3 d -8 1 d -4 X -8 -1 d -4 -3 d -2 -5 d
 -3 Y cl s 30 1539 m 3 3 d 5 3 d 6 3 d 7 2 d 7 X 7 -2 d 6 -3 d 5 -3 d 3 -3 d s
 30 1586 m 49 -27 d s 47 1603 m 1 -3 d 3 -3 d 3 -2 d 5 -1 d 5 X 3 1 d 1 3 d 3 Y
 -1 3 d -5 5 d -4 3 d -7 3 d -4 1 d s 47 1603 m 3 Y 1 1 d 3 2 d 13 3 d 3 1 d 1 2
 d 1 Y s 70 1623 m 9 Y -2 X -1 -1 d -1 X -1 -2 d -2 Y 1 -2 d 2 -1 d 2 -1 d 2 X 2
 1 d 1 1 d 1 2 d 2 Y -1 2 d -1 1 d s 65 1638 m 11 X s 68 1638 m -2 2 d -1 1 d 3
 Y 1 1 d 2 1 d 8 X s 68 1646 m -2 2 d -1 2 d 2 Y 1 1 d 2 1 d 8 X s 1487 1509 216
 148 C 1748 1703 0 0 C 574 1249 m -34 Y s 574 1249 m 15 X 4 -2 d 2 -2 d 2 -3 d
 -5 Y -2 -3 d -2 -2 d -4 -1 d -15 X s 605 1253 m 1 Y 1 1 d 1 Y 2 1 d 3 X 2 -1 d
 1 -1 d 1 -1 d -2 Y -1 -1 d -2 -3 d -8 -8 d 11 X s 624 1234 m 29 X s 624 1224 m
 29 X s 675 1249 m -5 -2 d -4 -5 d -1 -8 d -5 Y 1 -8 d 4 -5 d 5 -1 d 3 X 5 1 d 3
 5 d 2 8 d 5 Y -2 8 d -3 5 d -5 2 d -3 X cl s 574 885 m -34 Y s 574 885 m 15 X 4
 -1 d 2 -2 d 2 -3 d -5 Y -2 -3 d -2 -2 d -4 -1 d -15 X s 605 890 m 1 Y 1 1 d 1 Y
 2 1 d 3 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d -8 -8 d 11 X s 624 871 m 29
 X s 624 861 m 29 X s 675 885 m -5 -1 d -4 -5 d -1 -8 d -5 Y 1 -8 d 4 -5 d 5 -2
 d 3 X 5 2 d 3 5 d 2 8 d 5 Y -2 8 d -3 5 d -5 1 d -3 X cl s 700 855 m -1 -2 d 1
 -2 d 2 2 d -2 2 d cl s 715 877 m 2 Y 2 3 d 1 2 d 4 1 d 6 X 3 -1 d 2 -2 d 2 -3 d
 -3 Y -2 -4 d -3 -4 d -17 -17 d 23 X s 765 885 m -16 X -1 -14 d 1 1 d 5 2 d 5 X
 5 -2 d 3 -3 d 2 -5 d -3 Y -2 -5 d -3 -3 d -5 -2 d -5 X -5 2 d -1 2 d -2 3 d s
 574 511 m -34 Y s 574 511 m 15 X 4 -2 d 2 -1 d 2 -4 d -5 Y -2 -3 d -2 -1 d -4
 -2 d -15 X s 605 515 m 1 Y 1 2 d 2 1 d 3 X 2 -1 d 1 X 1 -2 d -2 Y -1 -1 d -2 -3
 d -8 -8 d 11 X s 624 496 m 29 X s 624 486 m 29 X s 670 504 m 3 2 d 5 5 d -34 Y
 s
gr gr showpage
end
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 437 425
%%Title: /usr/users/torbjorn/text/try/virtgam2.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/01/17   09.52
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1487 1509 216 148 bl 1487 1509 216 148 C 216 148
 m 1487 X s NC 216 148 m 1509 Y s 250 148 m -34 X s 233 223 m -17 X s 233 299 m
 -17 X s 233 374 m -17 X s 250 449 m -34 X s 233 525 m -17 X s 233 600 m -17 X s
 233 676 m -17 X s 250 751 m -34 X s 233 827 m -17 X s 233 902 m -17 X s 233 978
 m -17 X s 250 1053 m -34 X s 233 1129 m -17 X s 233 1204 m -17 X s 233 1280 m
 -17 X s 250 1355 m -34 X s 233 1431 m -17 X s 233 1506 m -17 X s 233 1582 m -17
 X s 250 1657 m -34 X s 154 163 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5
 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 108 465 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 132 437 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 146 458 m 1 Y 2 3
 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s
 108 767 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 132 739 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s
 160 767 m -15 -21 d 22 X s 160 767 m -31 Y s 108 1069 m -4 -1 d -3 -5 d -2 -7 d
 -5 Y 2 -7 d 3 -5 d 4 -2 d 3 X 5 2 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X
 cl s 132 1040 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 164 1065 m -1 3 d -5 1 d -3 X
 -4 -1 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -2 d 2 X 4 2 d 3 3 d 2 5 d 1 Y -2
 5 d -3 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 108 1371 m -4 -1 d -3 -5 d -2
 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d
 -3 X cl s 132 1342 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 152 1371 m -4 -1 d -2 -3
 d -3 Y 2 -3 d 3 -2 d 6 -1 d 4 -2 d 3 -3 d 2 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d
 -6 X -4 2 d -2 1 d -1 3 d 5 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 1 3 d 3 Y -1 3 d -5
 1 d -6 X cl s 149 1667 m 3 2 d 5 4 d -32 Y s 216 148 m 1487 X s 216 182 m -34 Y
 s 282 165 m -17 Y s 348 165 m -17 Y s 414 165 m -17 Y s 480 165 m -17 Y s 546
 182 m -34 Y s 612 165 m -17 Y s 678 165 m -17 Y s 744 165 m -17 Y s 810 165 m
 -17 Y s 877 182 m -34 Y s 943 165 m -17 Y s 1009 165 m -17 Y s 1075 165 m -17 Y
 s 1141 165 m -17 Y s 1207 182 m -34 Y s 1273 165 m -17 Y s 1339 165 m -17 Y s
 1405 165 m -17 Y s 1471 165 m -17 Y s 1537 182 m -34 Y s 1537 182 m -34 Y s
 1603 165 m -17 Y s 1670 165 m -17 Y s 214 125 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 540
 119 m 3 1 d 5 5 d -32 Y s 867 117 m 2 Y 2 3 d 1 1 d 3 2 d 7 X 3 -2 d 1 -1 d 2
 -3 d -3 Y -2 -3 d -3 -5 d -15 -15 d 21 X s 1199 125 m 17 X -9 -12 d 4 X 4 -2 d
 1 -1 d 2 -5 d -3 Y -2 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -1 1 d -2 3 d s 1542 125
 m -15 -21 d 22 X s 1542 125 m -32 Y s 1487 1509 216 148 C 216 1657 m 9 -2 d 6
 -3 d 9 -9 d 5 -6 d 11 -17 d 4 -8 d 12 -25 d 3 -8 d 13 -34 d 2 -7 d 15 -46 d 15
 -50 d 15 -52 d 14 -54 d 15 -54 d 15 -54 d 15 -53 d 15 -50 d 15 -49 d 15 -46 d
 15 -43 d 14 -41 d 15 -39 d 15 -37 d 15 -34 d 15 -32 d 15 -30 d 15 -29 d 15 -26
 d 14 -25 d 15 -24 d 15 -22 d 15 -21 d 15 -20 d 15 -19 d 15 -17 d 14 -17 d 15
 -16 d 15 -15 d 15 -15 d 15 -13 d 15 -13 d 15 -13 d 15 -11 d 14 -12 d 15 -10 d
 15 -11 d 15 -10 d 15 -9 d 15 -9 d 15 -9 d 15 -8 d 14 -8 d 15 -7 d 15 -8 d 15 -7
 d 15 -6 d 15 -7 d 15 -6 d 14 -6 d 15 -6 d 15 -5 d 15 -6 d 15 -5 d 15 -5 d 15 -4
 d 15 -5 d 14 -4 d 15 -5 d 15 -4 d 15 -4 d 15 -4 d 15 -3 d 15 -4 d 15 -3 d 14 -3
 d 15 -4 d 15 -3 d 15 -3 d 15 -3 d 15 -2 d 15 -3 d 14 -3 d 15 -2 d 15 -3 d 15 -2
 d 15 -2 d 15 -2 d 15 -2 d 15 -2 d 14 -2 d 15 -2 d 15 -2 d 15 -2 d 15 -2 d 15 -1
 d 15 -2 d 15 -2 d 14 -1 d 15 -2 d 15 -1 d 15 -1 d 15 -2 d 15 -1 d 15 -1 d s
 [12 12] 0 sd 216 1657 m 12 -2 d 3 -1 d 12 -8 d 2 -2 d 15 -16 d 15 -21 d 15 -25
 d 15 -27 d 15 -30 d 15 -30 d 14 -30 d 15 -29 d 15 -28 d 15 -26 d 13 -20 d 2 -4
 d 8 -20 d 7 -20 d 15 -46 d 15 -44 d 14 -41 d 15 -38 d 15 -36 d 15 -33 d 15 -31
 d 15 -29 d 15 -27 d 15 -25 d 14 -24 d 15 -22 d 15 -20 d 15 -20 d 15 -19 d 15
 -26 d 15 -25 d 14 -23 d 15 -23 d 15 -21 d 15 -21 d 15 -19 d 15 -19 d 15 -18 d
 15 -18 d 14 -16 d 15 -16 d 15 -16 d 15 -15 d 15 -14 d 15 -14 d 15 -14 d 15 -13
 d 14 -13 d 15 -12 d 15 -12 d 15 -12 d 15 -11 d 15 -11 d 15 -11 d 14 -10 d 15
 -10 d 15 -10 d 15 -10 d 15 -9 d 15 -9 d 15 -9 d 15 -9 d 14 -8 d 15 -9 d 15 -8 d
 15 -8 d 15 -7 d 15 -8 d 15 -7 d 15 -8 d 14 -7 d 15 -7 d 15 -6 d 15 -7 d 15 -7 d
 15 -6 d 15 -6 d 14 -6 d 15 -7 d 15 -5 d 15 -6 d 15 -6 d 15 -6 d 15 -5 d 15 -5 d
 14 -6 d 15 -5 d 15 -5 d 15 -5 d 15 -5 d 15 -5 d 15 -4 d 15 -5 d 14 -5 d 15 -4 d
 15 -5 d 15 -4 d 15 -4 d 15 -5 d 15 -4 d s [4 8] 0 sd 216 1657 m 11 -2 d 4 -2 d
 11 -8 d 3 -3 d 13 -15 d 2 -4 d 13 -22 d 2 -4 d 15 -31 d 15 -36 d 15 -39 d 15
 -41 d 14 -43 d 15 -43 d 15 -42 d 15 -42 d 15 -40 d 15 -39 d 15 -37 d 15 -34 d
 14 -33 d 15 -31 d 15 -29 d 15 -27 d 15 -25 d 15 -24 d 15 -23 d 15 -21 d 14 -20
 d 15 -21 d 15 -26 d 15 -24 d 15 -23 d 15 -22 d 15 -21 d 14 -20 d 15 -20 d 15
 -18 d 15 -18 d 15 -18 d 15 -16 d 15 -16 d 15 -16 d 14 -15 d 15 -14 d 15 -14 d
 15 -14 d 15 -13 d 15 -13 d 15 -12 d 15 -12 d 14 -12 d 15 -11 d 15 -11 d 15 -11
 d 15 -10 d 15 -10 d 15 -10 d 14 -10 d 15 -10 d 15 -9 d 15 -9 d 15 -9 d 15 -8 d
 15 -9 d 15 -8 d 14 -8 d 15 -8 d 15 -7 d 15 -8 d 15 -7 d 15 -7 d 15 -7 d 15 -7 d
 14 -7 d 15 -7 d 15 -6 d 15 -6 d 15 -7 d 15 -6 d 15 -6 d 14 -6 d 15 -5 d 15 -6 d
 15 -6 d 15 -5 d 15 -6 d 15 -5 d 15 -5 d 14 -5 d 15 -5 d 15 -5 d 15 -5 d 15 -4 d
 15 -5 d 15 -5 d 15 -4 d 14 -5 d 15 -4 d 15 -4 d 15 -4 d 15 -5 d 15 -4 d 15 -4 d
 s [12 15 4 15] 0 sd 216 1657 m 10 -2 d 5 -2 d 10 -9 d 4 -5 d 12 -16 d 3 -6 d 12
 -23 d 3 -7 d 13 -31 d 2 -5 d 15 -43 d 15 -46 d 15 -50 d 14 -51 d 15 -51 d 15
 -51 d 15 -49 d 15 -47 d 15 -46 d 15 -42 d 15 -40 d 14 -37 d 15 -41 d 15 -43 d
 15 -40 d 15 -38 d 15 -34 d 15 -33 d 15 -30 d 14 -28 d 15 -26 d 15 -24 d 15 -23
 d 15 -21 d 15 -20 d 15 -18 d 14 -18 d 15 -16 d 15 -16 d 15 -14 d 15 -14 d 15
 -13 d 15 -12 d 15 -11 d 14 -11 d 15 -11 d 15 -9 d 15 -10 d 15 -9 d 15 -8 d 15
 -8 d 15 -8 d 14 -7 d 15 -7 d 15 -6 d 15 -7 d 15 -6 d 15 -6 d 15 -5 d 14 -6 d 15
 -5 d 15 -5 d 15 -5 d 15 -5 d 15 -4 d 15 -5 d 15 -4 d 14 -4 d 15 -5 d 15 -4 d 15
 -4 d 15 -4 d 15 -4 d 15 -4 d 15 -4 d 14 -3 d 15 -4 d 15 -4 d 15 -4 d 15 -4 d 15
 -4 d 15 -4 d 14 -3 d 15 -4 d 15 -4 d 15 -4 d 15 -4 d 15 -4 d 15 -5 d 15 -4 d 14
 -4 d 15 -4 d 15 -4 d 15 -5 d 15 -4 d 15 -5 d 15 -4 d 15 -5 d 14 -4 d 15 -5 d 15
 -5 d 15 -4 d 15 -5 d 15 -5 d 15 -5 d s [] 0 sd /w 7
 def /w2 {w 2 div} def /w3 {w 3 div} def 216 1657 m20 231 1652 m20 245 1636 m20
 260 1611 m20 275 1577 m20 290 1536 m20 305 1489 m20 320 1438 m20 335 1385 m20
 349 1331 m20 364 1276 m20 379 1223 m20 394 1171 m20 409 1121 m20 424 1074 m20
 439 1029 m20 454 987 m20 468 948 m20 483 911 m20 498 877 m20 513 845 m20 528
 816 m20 543 788 m20 558 762 m20 573 739 m20 587 716 m20 602 695 m20 617 676 m20
 632 658 m20 647 641 m20 662 625 m20 677 609 m20 691 595 m20 706 582 m20 721 569
 m20 736 557 m20 751 546 m20 766 535 m20 781 524 m20 796 512 m20 810 500 m20 825
 489 m20 840 479 m20 855 468 m20 870 458 m20 885 449 m20 900 439 m20 915 430 m20
 929 422 m20 944 413 m20 959 405 m20 974 397 m20 989 390 m20 1004 382 m20 1019
 375 m20 1033 368 m20 1048 361 m20 1063 354 m20 1078 347 m20 1093 341 m20 1108
 335 m20 1123 329 m20 1138 323 m20 1152 317 m20 1167 311 m20 1182 306 m20 1197
 300 m20 1212 295 m20 1227 290 m20 1242 285 m20 1257 280 m20 1271 275 m20 1286
 270 m20 1301 266 m20 1316 261 m20 1331 257 m20 1346 253 m20 1361 248 m20 1375
 244 m20 1390 240 m20 1405 236 m20 1420 232 m20 1435 228 m20 1450 225 m20 1465
 221 m20 1480 217 m20 1494 213 m20 1509 209 m20 1524 206 m20 1539 202 m20 1554
 198 m20 1569 194 m20 1584 190 m20 1599 186 m20 1613 182 m20 1628 177 m20 1643
 173 m20 1658 167 m20 1673 162 m20 1688 155 m20 1703 148 m20 1748 1703 0 0 C
 1548 45 m -31 Y s 1548 45 m 13 X 5 -1 d 1 -2 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5
 -1 d -13 X s 1592 45 m -31 Y s 1593 45 m -31 Y s 1592 45 m 7 X s 1592 14 m 7 X
 s 1630 38 m -2 3 d -3 3 d -3 1 d -6 X -3 -1 d -3 -3 d -2 -3 d -1 -5 d -7 Y 1 -5
 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 5 Y s 1622 26 m 8 X s 1639 26 m 18
 X 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1
 d 5 X 3 1 d 3 3 d s 1663 45 m 12 -31 d s 1687 45 m -12 -31 d s 1698 45 m -31 Y
 s 1699 45 m -31 Y s 1692 45 m 7 X s 1692 14 m 7 X s 36 1444 m 32 X s 30 1467 m
 3 -4 d 5 -3 d 6 -3 d 7 -1 d 7 X 7 1 d 6 3 d 5 3 d 3 4 d s 36 1477 m 32 X s 36
 1477 m 14 Y 2 4 d 1 2 d 3 1 d 5 X 3 -1 d 1 -2 d 2 -4 d -14 Y s 32 1506 m -1 X
 -1 1 d -1 X -1 2 d 3 Y 1 1 d 1 1 d 1 1 d 2 X 1 -1 d 3 -1 d 7 -8 d 11 Y s 30
 1523 m 3 3 d 5 3 d 6 3 d 7 1 d 7 X 7 -1 d 6 -3 d 5 -3 d 3 -3 d s 30 1569 m 49
 -27 d s 36 1578 m 32 X s 30 1601 m 3 -3 d 5 -3 d 6 -3 d 7 -1 d 7 X 7 1 d 6 3 d
 5 3 d 3 3 d s 36 1619 m 2 -4 d 4 -3 d 8 -2 d 4 X 8 2 d 5 3 d 1 4 d 3 Y -1 5 d
 -5 3 d -8 1 d -4 X -8 -1 d -4 -3 d -2 -5 d -3 Y cl s 30 1641 m 3 3 d 5 3 d 6 3
 d 7 1 d 7 X 7 -1 d 6 -3 d 5 -3 d 3 -3 d s 1487 1509 216 148 C
gr gr showpage
end
%%EOF

